Lyapunov-controlled thermalization: an exact real-time example

A verified Kubo-Martin-Schwinger (KMS) relation, after a drive has ceased, is not sufficient evidence to prove equilibrium. We demonstrate this in a large-$N$ large-$q$ Sachdev-Ye-Kitaev (SYK) quench protocol. Although all post-quench fermion correlators are exactly thermal, a second quench back to the initial Hamiltonian reveals hidden memory of the initial state. It is encoded in correlators connecting to times before the first quench. This memory is an extensive nonequilibrium (NEQ) witness with its decay rate being the Lyapunov exponent $\lambda_L$. Thus $\lambda_L$ sets the rate at which the state becomes effectively indistinguishable from a Gibbs state. Despite being a unitary interacting many-body system, the complete NEQ real-time evolution is obtained exactly in the large-$N$, large-$q$ limit, making the setup ideal for analytically studying thermalization.

==> protocol.tex <==
\begin{tikzpicture}[>=latex]
    \def\Ta{1.5}         % width of I_0
    \def\Tw{3.5}         % waiting time width
    \def\Tc{1.5}         % width of I_2
    \def\ya{0.0}         % level of J_0
    \def\yb{1.1}         % level of J_1
    % --- shaded intermediate interval ---
    \fill[orange!30] (0,-0.35) rectangle (\Tw,1.75);
    % --- axes ---
    \draw[->,thick] (-\Ta,0) -- (\Tw+\Tc,0) node[right] {$t$};
    \draw[->,thick] (-\Ta,-0.35) -- (-\Ta,1.75)
        node[above,align=center] {$\vec{\mathcal{J}}(t)$};
    % --- quench times ---
    \draw[dashed,gray!70] (0,-0.35) -- (0,1.75);
    \draw[dashed,gray!70] (\Tw,-0.35) -- (\Tw,1.75);
    \node[below] at (0,-0.35) {$\tau_1$};
    \node[below] at (\Tw,-0.35) {$\tau_2$};
    % --- the protocol:  H_0 ->  H_1 ->  H_2 =  H_0 ---
    \draw[very thick,RoyalBlue3] (-\Ta,\ya) -- (0,\ya);
    \draw[very thick,RoyalBlue3,dotted] (0,\ya) -- (0,\yb);
    \draw[very thick,RoyalBlue3] (0,\yb) -- (\Tw,\yb);
    \draw[very thick,RoyalBlue3,dotted] (\Tw,\yb) -- (\Tw,\ya);
    \draw[very thick,RoyalBlue3] (\Tw,\ya) -- (\Tw+\Tc,\ya);
    % open/closed circles at the jumps
    \filldraw[RoyalBlue3] (0,\yb) circle (1.4pt);
    \filldraw[RoyalBlue3] (\Tw,\ya) circle (1.4pt);
    \draw[RoyalBlue3,fill=white] (0,\ya) circle (1.4pt);
    \draw[RoyalBlue3,fill=white] (\Tw,\yb) circle (1.4pt);
    % --- level labels ---
    \node[left] at (-\Ta,\ya) {$\vec{\mathcal{J}}_{0}$};
    \node[left] at (-\Ta,\yb) {$\vec{\mathcal{J}}_{1}$};
    % --- Hamiltonian / interval labels ---
    \node[RoyalBlue3] at (-0.5*\Ta,\ya+0.32) {$ H_0$};
    \node[RoyalBlue3] at ( 0.5*\Tw,\yb+0.32) {$ H_1$};
    \node[RoyalBlue3] at ( \Tw+0.5*\Tc,\ya+0.32) {$ H_2= H_0$};
    \node[gray!70] at (-0.5*\Ta,-0.75) {$I_0$};
    \node[gray!70] at ( 0.5*\Tw,-0.75) {$I_1$};
    \node[gray!70] at ( \Tw+0.5*\Tc,-0.75) {$I_2$};
    % --- waiting time bracket ---
    \draw[<->,thick] (0,1.95) -- (\Tw,1.95)
        node[midway,above] {\small waiting time $\delta_t \equiv \tau_2-\tau_1$};
    % --- quench-strength angles ---
    \node[anchor=south west,inner sep=1pt] at (0.03,\ya+0.45)
        {\scriptsize $c_{01}$};
    \node[anchor=south east,inner sep=1pt] at (\Tw-0.03,\ya+0.45)
        {\scriptsize $c_{12} = c_{01}$};
\end{tikzpicture}

==> time_blocks.tex <==
\begin{tikzpicture}[scale=1]
    \def\T{1}
    \def\R{2.5}   % right edge of the wide last column (in units of \T)
    % axes - along the bottom and left edges of the grid
    \draw[->, thick] (-1*\T,-1*\T) -- ({(\R+0.2)*\T},-1*\T) node[right] {$t_1$};
    \draw[->, thick] (-1*\T,-1*\T) -- (-1*\T,2.2*\T) node[above] {$t_2$};

    
    % orange cross highlight
    \fill[orange!15] (0*\T,1*\T) rectangle (1*\T,2*\T);   % (1,2)
    \fill[orange!30] (0*\T,0*\T) rectangle (1*\T,1*\T);   % (1,1)
    \fill[orange!15] (1*\T,0*\T) rectangle (\R*\T,1*\T);  % (2,1)
    \fill[orange!15] (-1*\T,0*\T) rectangle (0*\T,1*\T);  % (0,1)
    \fill[orange!15] (0*\T,-1*\T) rectangle (1*\T,0*\T);  % (1,0)
        % grid
    % highlight diagonal
    \draw[black!30,thick, dashed] (-1*\T,-1*\T) -- (2*\T,2*\T);
    \foreach \x in {0,1} {
        \draw[RoyalBlue3!90, line width=1pt] (\x*\T,-1*\T) -- (\x*\T,2*\T);
    }
    \foreach \y in {0,1} {
        \draw[RoyalBlue3!90, line width=1pt] (-1*\T,\y*\T) -- ({\R*\T},\y*\T);
    }
    % cell labels
    \foreach \a/\x in {0/-0.5,1/0.5,2/{0.5*(1+\R)}} {
            \foreach \b/\y in {0/-0.5,1/0.5,2/1.5} {
                \node[fill=white, fill opacity=0.4, text opacity=1, inner sep=2pt] 
                    at ({\x*\T},\y*\T) {$(\a,\b)$};
            }
        }
    % arrows into (1,2) - drawn last so labels cannot cover them
    \draw[line width=2pt, -{Stealth[length=14pt, open, round]} , StrangeGreen!90] (0.5*\T,0.8*\T) -- (0.5*\T,1.25*\T);
    \draw[line width=2pt, -{Stealth[length=14pt, open, round]} , StrangeGreen!90] (1.3*\T,1.5*\T) -- (0.88*\T,1.5*\T);
    % label for arrows
    \node[StrangeGreen] at ({0.15*(1+\R)*\T},2.2*\T) {\textbf{recursion}};
    % tick labels on the axes
    \node[below] at (0,-1*\T) {$\tau_1$};
    \node[below] at (\T,-1*\T) {$\tau_2$};
    \node[left] at (-1*\T,0) {$\tau_1$};
    \node[left] at (-1*\T,\T) {$\tau_2$};
\end{tikzpicture}

==> time_blocks_gen.tex <==
\begin{tikzpicture}[scale=1]
    \def\T{1.5}
    \def\Xmax{4.2}



    % Orange cross highlight around cell (1,1)
    \fill[orange!20] (0*\T,1*\T) rectangle (1*\T,2*\T);   % (1,2)
    \fill[orange!20] (0*\T,0*\T) rectangle (1*\T,1*\T);   % (1,1)
    \fill[orange!20] (1*\T,0*\T) rectangle (2*\T,1*\T);   % (2,1)
    \fill[orange!20] (-1*\T,0*\T) rectangle (0*\T,1*\T);  % (0,1)
    \fill[orange!20] (0*\T,-1*\T) rectangle (1*\T,0*\T);  % (1,0)

    % Diagonal line
    \draw[black!30, thick, dashed] (-1*\T,-1*\T) -- ({\Xmax*\T},{\Xmax*\T});

    % Grid boundaries
    \foreach \x in {0, 1, 2, 3} {
        \draw[RoyalBlue!90, line width=1pt] (\x*\T,-1*\T) -- (\x*\T,{\Xmax*\T});
        \draw[RoyalBlue!90, line width=1pt] (-1*\T,\x*\T) -- ({\Xmax*\T},\x*\T);
    }

    % Concrete cell labels
    \foreach \a/\x in {0/-0.5, 1/0.5, 2/1.5, N/3.6} {
        \foreach \b/\y in {0/-0.5, 1/0.5, 2/1.5, N/3.6} {
            \node[fill=white, fill opacity=0.4, text opacity=1, inner sep=2pt] 
                at ({\x*\T},{\y*\T}) {$(\a,\b)$};
        }
    }

    % Ellipses for grid continuation
    \foreach \y in {-0.5, 0.5, 1.5, 3.6} {
        \node at (2.5*\T, {\y*\T}) {$\dots$};
    }
    \foreach \x in {-0.5, 0.5, 1.5, 3.6} {
        \node at ({\x*\T}, 2.5*\T) {$\dots$};
    }
    \node at (2.5*\T, 2.5*\T) {$\ddots$};

    % Arrows into (1,2)
    \draw[line width=3pt, -{Stealth[length=14pt, open, round]} , StrangeGreen!90] (0.5*\T,0.8*\T) -- (0.5*\T,1.25*\T);
    \draw[line width=3pt, -{Stealth[length=14pt, open, round]} , StrangeGreen!90] (1.2*\T,1.5*\T) -- (0.88*\T,1.5*\T);
    %   (0.5*\T,0.8*\T) -- (0.5*\T,1.25*\T);
    %\draw[line width=2pt, -{Stealth[length=14pt, open, round]} , StrangeGreen!90] (1.3*\T,1.5*\T) -- (0.88*\T,1.5*\T);
    \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, text = StrangeGreen!90] at (0.5*\T, 2.2*\T) {\textbf{recursion}};
    %\node[fill=white, inner sep=3pt, StrangeGreen!90] at (0.6*\T, 2.2*\T) {\textbf{recursion}};

    % Axis tick labels
    \node[below] at (0*\T, -1*\T) {$\tau_1$};
    \node[below] at (1*\T, -1*\T) {$\tau_2$};
    \node[below] at (2*\T, -1*\T) {$\tau_3$};
    \node[below] at (2.5*\T, -1*\T) {$\dots$};
    \node[below] at (3*\T, -1*\T) {$\tau_N$};

    \node[left] at (-1*\T, 0*\T) {$\tau_1$};
    \node[left] at (-1*\T, 1*\T) {$\tau_2$};
    \node[left] at (-1*\T, 2*\T) {$\tau_3$};
    \node[left] at (-1*\T, 2.5*\T) {$\vdots$};
    \node[left] at (-1*\T, 3*\T) {$\tau_N$};

        % Axes
    \draw[->, thick] (-1*\T,-1*\T) -- ({\Xmax*\T},-1*\T) node[right] {$t_1$};
    \draw[->, thick] (-1*\T,-1*\T) -- (-1*\T,{\Xmax*\T}) node[above] {$t_2$};
\end{tikzpicture}
